Scattering Amplitudes as Programs: Self-Evolving Search for Theory and Event Generation

By viewing scattering amplitudes as computer programs, we connect two goals: exposing useful analytic structure and constructing efficient numerical evaluators for collider phenomenology. Equivalent programs can differ sharply in multiplicity scaling, arithmetic complexity, cancellation, and runtime. Amplitude calculation therefore defines a structured search problem over analytic representations, recursive algorithms, colour and helicity organisation, and reuse of intermediate objects. We embed repository-scale coding agents inside an external generate-evaluate-select loop with frozen evaluators and objectives, and study three optimisation targets. A scaling search moves from BCFW recursion to a specialised fixed-k split-helicity transfer algorithm, reaching an 805x geometric-mean speed-up on the scored grid. A structural search reorganises NMHV terms into R-invariant-style cells and glued supercells, reducing inter-term cancellation. Across twenty QCD and electroweak processes, an exact-operation search reduces counted arithmetic by 47.7x and gives a 5.9x post-hoc Python runtime improvement. In matched pure-gluon component tests from n=4 to n=6, the evolved engine's speed advantage over the tested Sherpa-Comix exact-sum call grows from 10x to 277x, while its gap to process-specialised MadGraph5_aMC@NLO Fortran compiled at -O3 narrows from 77.7x to 13.7x. The searches move between mathematical representations and combine recursion, symmetry, basis reduction, dynamic programming, and shared computation into hybrid amplitude programs. They provide initial evidence that parts of amplitude optimisation can be made systematic through self-evolving program search, while leaving native generator integration and end-to-end event throughput as future tests. The generator comparison is an isolated exact matrix-element call, not a modification of MadGraph or Sherpa.

==> search_architecture_v3_body.tikz <==
% =====================================================================
% Self-evolving program search -- architecture figure (v2)
% One clockwise lap of the diagram = one search step
%   T_i : (P_i, F_i, Omega_i) |-> P_{i+1}
% Stations: (1) writable proposal environment  (2) authoritative
% external environment  (3) candidate population  (4) parent selection.
% Requires only: arrows.meta, positioning, fit, backgrounds, calc
% =====================================================================
\begin{tikzpicture}[
  font=\small,
  % ---------------- boxes ----------------
  mainbox/.style={
    draw=black!70, fill=white, rounded corners=2.5pt, align=center,
    minimum height=1.05cm, minimum width=2.55cm, inner sep=5pt
  },
  auxbox/.style={
    draw=black!55, fill=white, rounded corners=2pt, align=center,
    minimum height=0.70cm, inner sep=4pt, font=\footnotesize
  },
  envbox/.style={
    draw, dashed, rounded corners=5pt, inner sep=10pt
  },
  envtitle/.style={font=\footnotesize\scshape, anchor=south west, inner sep=2pt},
  badge/.style={
    circle, fill=black!75, text=white, font=\bfseries\footnotesize,
    inner sep=0.8pt, minimum size=0.42cm
  },
  islandbox/.style={
    draw=black!50, dashed, fill=white, rounded corners=1.5pt,
    minimum width=1.30cm, minimum height=0.92cm, inner sep=2pt
  },
  % ---------------- arrows ----------------
  flow/.style={-{Latex[length=2.6mm]}, line width=0.9pt, draw=black!75},
  auxflow/.style={-{Latex[length=1.9mm]}, line width=0.5pt, draw=black!55, dashed},
  flowlabel/.style={font=\footnotesize, align=center},
  % ---------------- program-card glyph ----------------
  % \progcard{<coordinate>}{<style>} : small "program" card, lower-left corner
]
\newcommand{\progcard}[2]{%
  \begin{scope}[shift={#1}]
    \draw[#2, line width=0.5pt, rounded corners=0.8pt, fill=white]
      (0,0) rectangle (0.30,0.40);
    \draw[#2, line width=0.4pt] (0.055,0.29) -- ++(0.19,0);
    \draw[#2, line width=0.4pt] (0.055,0.21) -- ++(0.19,0);
    \draw[#2, line width=0.4pt] (0.055,0.13) -- ++(0.11,0);
  \end{scope}
}

% =====================================================================
% Station 1 : writable proposal environment (top left)
% =====================================================================
\node[mainbox, minimum width=3.05cm] (agent) at (0,0)
  {Repository-scale agent\\ edit--test--repair};

\node[auxbox, above=0.55cm of agent] (context)
  {Repository context $\Omega_i$\\ prompts, tools, budget};

% shifted right so the parent re-prompt arrow has a clear entry band
\node[auxbox, below=0.55cm of agent, xshift=0.45cm] (localtests)
  {Local tests visible\\ to the agent};

\node[mainbox, right=0.95cm of agent, minimum width=2.70cm] (candidate)
  {Submitted candidate\\ $P^{(a)}_{i+1}$};

% context conditions the session
\draw[auxflow] (context) -- (agent);
% edit--test--repair iteration between agent and local tests
\coordinate (ltL) at ($(localtests.north)+(-0.30,0)$);
\coordinate (ltR) at ($(localtests.north)+(+0.30,0)$);
\draw[auxflow, solid] (ltL |- agent.south) -- (ltL);
\draw[auxflow, solid] (ltR) -- (ltR |- agent.south);
% the session writes the candidate
\draw[flow] (agent) -- (candidate);

% =====================================================================
% Station 2 : authoritative external environment (top right)
% =====================================================================
\node[mainbox, right=2.05cm of candidate, minimum width=3.30cm] (evaluator)
  {Frozen evaluator\\ {\footnotesize correctness gates + objective}};

\node[mainbox, below=0.80cm of evaluator, minimum width=3.30cm] (score)
  {Score and feedback\\ $s_i(P),\ \mathcal E_i(P)$};

\draw[flow] (evaluator) -- node[flowlabel, right=1.5pt] {$\mathrm{Eval}$} (score);

% =====================================================================
% Station 3 : candidate population (bottom right), built with fit
% =====================================================================
\node[font=\small, anchor=north] (poptitle) at ($(score.south)+(0,-1.55)$)
  {Candidate population};

\node[islandbox, below=0.14cm of poptitle.south, xshift=-0.98cm] (isl1) {};
\node[islandbox, below=0.14cm of poptitle.south, xshift=+0.98cm] (isl2) {};
\node at ($(isl1.east)!0.5!(isl2.west)$) {$\cdots$};
\node[font=\tiny, below=0.02cm of isl1] (isl1lab) {$\mathcal I_{i,1}$};
\node[font=\tiny, below=0.02cm of isl2] (isl2lab) {$\mathcal I_{i,K_i}$};

% program cards inside the islands
\progcard{($(isl1.center)+(-0.44,-0.28)$)}{black!55}
\progcard{($(isl1.center)+(-0.11,-0.22)$)}{black!55}
\progcard{($(isl1.center)+(0.22,-0.16)$)}{black!55}
\progcard{($(isl2.center)+(-0.31,-0.25)$)}{black!55}
\progcard{($(isl2.center)+(0.06,-0.18)$)}{black!55}

\node[font=\footnotesize, anchor=north]
  (popmath) at ($(isl1lab.south)!0.5!(isl2lab.south)+(0,-0.06)$)
  {$\mathcal P_i=\bigsqcup_{k}\mathcal I_{i,k}$};

% =====================================================================
% Environment frames and the population frame (behind the nodes)
% =====================================================================
\begin{scope}[on background layer]
\node[envbox, draw=blue!45!black, fill=blue!5,
      fit=(context)(agent)(localtests)(candidate)] (proposalenv) {};
\node[envbox, draw=black!60, fill=black!8,
      fit=(evaluator)(score)] (externalenv) {};
\node[mainbox, inner sep=6pt,
      fit=(poptitle)(isl1)(isl2)(isl1lab)(isl2lab)(popmath)]
      (population) {};
\end{scope}

% =====================================================================
% Station 4 : parent selection (bottom left)
% =====================================================================
% x-position chosen so the return arrow enters the proposal
% environment in the free band left of the local-tests box
\coordinate (selx) at ($(localtests.west)+(-0.55,0)$);
\node[mainbox, minimum width=2.90cm] (selection)
  at (selx |- population.center)
  {Parent selection\\ program + feedback};

\node[envtitle, text=blue!35!black]
  at ($(proposalenv.north west)+(0.42,0.02)$)
  (proposaltitle) {Writable proposal environment};
\node[envtitle, anchor=south east, align=right, text=black!75]
  at ($(externalenv.north east)+(-0.08,0.02)$)
  (externaltitle) {Authoritative external\\ environment};

% padlock just before the external-environment title
\coordinate (lock) at ($(externaltitle.west)+(-0.22,0.0)$);
\draw[black!70, fill=black!70, rounded corners=0.6pt]
  ($(lock)+(-0.105,-0.095)$) rectangle ($(lock)+(0.105,0.055)$);
\draw[black!70, line width=0.7pt]
  ($(lock)+(-0.058,0.055)$) arc[start angle=180, end angle=0, radius=0.058];

% station badges pinned to the NW corner of each station
\node[badge] at (proposalenv.north west) {1};
\node[badge] at (externalenv.north west) {2};
\node[badge] at (population.north west) {3};
\node[badge] at (selection.north west) {4};

% =====================================================================
% The main loop (clockwise): submit -> score -> archive -> re-prompt
% =====================================================================
% (1) -> (2) : submit across the wall; the travelling object is a program
\draw[flow] (candidate) --
  node[flowlabel, above=3.5pt] (submitlab) {submit}
  (evaluator.west |- candidate);
\progcard{($(candidate.east)!0.5!(evaluator.west|-candidate)+(-0.15,-0.20)$)}{black!60}

% (2) -> (3) : archive update
\draw[flow] (score.south) --
  node[flowlabel, left=2.5pt, pos=0.55, align=right]
    {archive update\\ $F^{(a)}_i=\big(P_i^{(a)},\mathbf L_i,\mathcal E_i\big)$}
  (population.north);

% (3) -> (4) : sample the next parent
\draw[flow] (population.west) --
  node[flowlabel, above, pos=0.5] {sample parent}
  node[flowlabel, below, pos=0.5, font=\scriptsize]
    {score-weighted, within an island}
  (selection.east);

% (4) -> (1) : parent + record enter the next session prompt
\draw[flow] (selection.north) --
  node[flowlabel, right=2.5pt, pos=0.40, align=left]
    {parent + feedback\\ record $F^{(a)}_i$ in prompt}
  (proposalenv.south -| selection.north);

% seed entry (generation 0)
\draw[auxflow] ($(population.south)+(0,-0.50)$) --
  node[flowlabel, at end, below=0.52cm, font=\scriptsize]
    {seed programs (generation 0)}
  (population.south);

% =====================================================================
% Centre of the ring: one lap = one transition operator
% =====================================================================
\node[flowlabel] (titransition)
  at ($($(selection.north east)!0.5!(population.north west)$)+(0.35,0.72)$)
  {one search step\\
   $T_i:(\mathcal P_i,\mathcal F_i,\Omega_i)\mapsto\mathcal P_{i+1}$};
% small circular-arrow glyph beside the first line
\draw[black!75, line width=0.6pt, -{Latex[length=1.5mm]}]
  ($(titransition.west)+(-0.24,0.14)$)
  arc[start angle=210, end angle=-60, radius=0.13];

\end{tikzpicture}

